Statistical Mechanics and Artificial Neural Networks: Principles, Models, and Applications

The field of neuroscience and the development of artificial neural networks (ANNs) have mutually influenced each other, drawing from and contributing to many concepts initially developed in statistical mechanics. Notably, Hopfield networks and Boltzmann machines are versions of the Ising model, a model extensively studied in statistical mechanics for over a century. In the first part of this chapter, we provide an overview of the principles, models, and applications of ANNs, highlighting their connections to statistical mechanics and statistical learning theory. Artificial neural networks can be seen as high-dimensional mathematical functions, and understanding the geometric properties of their loss landscapes (i.e., the high-dimensional space on which one wishes to find extrema or saddles) can provide valuable insights into their optimization behavior, generalization abilities, and overall performance. Visualizing these functions can help us design better optimization methods and improve their generalization abilities. Thus, the second part of this chapter focuses on quantifying geometric properties and visualizing loss functions associated with deep ANNs.

==> boltzmann_machine.tikz <==
\begin{tikzpicture}[scale=1.3]
    \begin{scope}[rotate=0]
        %the multiplication with floats is not possible. Thus I split the loop in two.
        \foreach \number in {1,...,\nbm}{
            \ifnum\number<4
                \node[neuron, draw=black, fill=red!30] (N-\number) at ({\number*(360/\nbm)}:1.5cm) {$h_\number$};
            \else
                \pgfmathtruncatemacro{\newnumber}{\number-3}
                \node[neuron, draw=black, fill=blue!20] (N-\number) at ({\number*(360/\nbm)}:1.5cm) {$v_\newnumber$};
            \fi
        }

        \foreach \number in {1,...,\nbm}{
            \foreach \y in {1,...,\nbm}{
                \draw[stateTransition] (N-\number) -- (N-\y);
            }
        }
        \end{scope}
\end{tikzpicture}

==> hopfield_net.tikz <==
\begin{tikzpicture}[scale=1.3]
    \begin{scope}[rotate=17]
        %the multiplication with floats is not possible. Thus I split the loop in two.
        \foreach \number in {1,...,\n}{
            \node[neuron, draw=black, fill=blue!20] (N-\number) at ({\number*(360/\n)}:1.5cm) {$x_\number$};
        }

        \foreach \number in {1,...,\n}{
            \foreach \y in {1,...,\n}{
                \draw[stateTransition] (N-\number) -- (N-\y);
            }
        }
        \end{scope}
        \begin{scope}[rotate=-1]
        \draw[learned,stateTransition] (N-1) -- (N-2) node [midway,above=0cm,sloped] {$w_{12}$};
        \draw[learned,stateTransition] (N-1) -- (N-5) node [midway,above=0cm,sloped] {$w_{15}$};
    \end{scope}
\end{tikzpicture}

==> neuron.tikz <==
\begin{tikzpicture}[
    node distance = 10mm and 25mm,
    start chain = going below,
    arro/.style = {-Latex},
    bloque/.style = {text width=4ex, inner sep=1pt, align=right, on chain},
]
% inputs
\node[bloque] (in-1) {$x_{1}$};
\node[bloque] (in-2) {$x_{2}$};
\node[bloque] (in-3) {$\dots$};
\node[bloque] (in-4) {$x_{n}$};

% output
\node (out) [circle, draw=black, fill=blue!20, minimum size=14mm,
%label=\textsc{sum},
right=of $(in-2)!0.5!(in-3)$]  {$\Sigma$};

% conections
\foreach \i in {1,2,4}
    \draw[arro] (in-\i) -- (out);

% Dots
\draw (in-1) -- (out) node[midway, sloped, above] {$w_{1}$};
\draw (in-2) -- (out) node[midway, sloped, above] {$w_{2}$};
\draw (in-3) -- (out) node[midway, sloped, above] {$\dots$};
\draw (in-4) -- (out) node[midway, sloped, above] {$w_{n}$};

% Vertical bias line
\draw[arro] ($(out.north)+(0,1.5)$) -- ($(out.south)+(0,1.4)$) node[midway, left] {$b$};

% Second circle with threshold function symbol
\node (threshold) [circle, draw=black, fill=blue!20, minimum size=14mm, right=of out.west, xshift=-1mm]  {};
\begin{axis}[
    at=(threshold),
    anchor=center,
    hide axis,
    ymin=0, ymax=1,
    xmin=-3, xmax=3,
    width=0.8cm,
    height=0.8cm,
    scale only axis,
    samples=500,
    domain=-3:3,
    line width=0.5pt
    ]
    \addplot[black] {ifthenelse(x > 0, 1, 0)};
\end{axis}

% Connections to threshold
\draw[arro] (out) -- (threshold) node[midway, above] {};

% output label
\coordinate[right=of threshold, xshift=-8mm] (output);
\draw[arro] (threshold) -- (output) node[right] {$y$};

\end{tikzpicture}

==> restricted_boltzmann_machine.tikz <==
\begin{tikzpicture}[scale=1.3]
    % Define the number of nodes in each layer
    
    % Draw nodes in the first layer (horizontal arrangement)
    \foreach \number in {1,...,4}{
        \node[neuron, draw=black, fill=red!30] (N-\number) at (\number+1, 0) {$h_\number$};
    }
    
    % Draw nodes in the second layer (vertical arrangement)
    \foreach \number in {1,...,6}{
        \pgfmathtruncatemacro{\newnumber}{\number+4}
        \node[neuron, draw=black, fill=blue!20] (M-\number) at (\number, -1.75) {$v_\number$};
    }
    
    % Connect nodes between layers
    \foreach \x in {1,...,4}{
        \foreach \y in {1,...,6}{
            \draw[stateTransition] (N-\x) -- (M-\y);
        }
    }
\end{tikzpicture}

==> sigmoid.tikz <==
\begin{tikzpicture}[every pin/.style={red!50!black,font=\small\sffamily}]
\begin{axis}[
    tuftelike,
    width=0.8\textwidth, % Adjust the width as needed
    height=0.6\textwidth, % Adjust the height as needed
    xlabel={$\Delta E_i$},
    ylabel={$\sigma_i$},
    xlabel style={yshift=-0.5em}, % Adjust the yshift value as needed
    legend pos=south east,
    legend cell align=left, % Left-align legend labels
    legend style={draw=none},
    ymin=-0.01,
    ymax=1.01,
    xmin=-10,
    xmax=10,
    enlarge x limits=false,
    axis line style={-}, % Arrows on the axes
    ticklabel style={font=\scriptsize}, % Smaller tick labels
    legend style={font=\footnotesize}, % Smaller legend font
]

\addplot[black, domain=-10:10, samples=100] {1/(1 + exp(-x/0.5))};
\addlegendentry{$T = 0.5$};

\addplot[tabred, domain=-10:10, samples=100, dashed] {1/(1 + exp(-x/1))};
\addlegendentry{$T = 1$};

\addplot[tabblue, domain=-10:10, samples=100, dashdotted] {1/(1 + exp(-x/2))};
\addlegendentry{$T = 2$};

\end{axis}
\end{tikzpicture}
